Staggered fermion approach to chiral gauge theories on the lattice

The staggered fermion approach to build models with chiral fermions is briefly reviewed. The method is tested in a U(1) model with axial vector coupling in two and four dimensions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%       FIG 1          %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
656 656 M 1896 656 L
656 656 M 656 700 L
712 656 M 712 678 L
769 656 M 769 678 L
825 656 M 825 678 L
881 656 M 881 700 L
938 656 M 938 678 L
994 656 M 994 678 L
1050 656 M 1050 678 L
1107 656 M 1107 700 L
1163 656 M 1163 678 L
1220 656 M 1220 678 L
1276 656 M 1276 678 L
1332 656 M 1332 700 L
1389 656 M 1389 678 L
1445 656 M 1445 678 L
1501 656 M 1501 678 L
1558 656 M 1558 700 L
1614 656 M 1614 678 L
1670 656 M 1670 678 L
1727 656 M 1727 678 L
1783 656 M 1783 700 L
1840 656 M 1840 678 L
1896 656 M 1896 678 L
635 589 M 654 614 M 648 612 L
643 606 L
641 595 L
641 589 L
643 579 L
648 573 L
654 570 L
658 570 L
664 573 L
668 579 L
671 589 L
671 595 L
668 606 L
664 612 L
658 614 L
654 614 L
650 612 L
648 610 L
645 606 L
643 595 L
643 589 L
645 579 L
648 575 L
650 573 L
654 570 L
658 570 M 662 573 L
664 575 L
666 579 L
668 589 L
668 595 L
666 606 L
664 610 L
662 612 L
658 614 L
829 589 M 848 614 M 842 612 L
837 606 L
835 595 L
835 589 L
837 579 L
842 573 L
848 570 L
852 570 L
858 573 L
863 579 L
865 589 L
865 595 L
863 606 L
858 612 L
852 614 L
848 614 L
844 612 L
842 610 L
840 606 L
837 595 L
837 589 L
840 579 L
842 575 L
844 573 L
848 570 L
852 570 M 856 573 L
858 575 L
860 579 L
863 589 L
863 595 L
860 606 L
858 610 L
856 612 L
852 614 L
881 575 M 879 573 L
881 570 L
883 573 L
881 575 L
900 606 M 902 604 L
900 602 L
898 604 L
898 606 L
900 610 L
902 612 L
908 614 L
917 614 L
923 612 L
925 610 L
927 606 L
927 602 L
925 598 L
919 593 L
908 589 L
904 587 L
900 583 L
898 577 L
898 570 L
917 614 M 921 612 L
923 610 L
925 606 L
925 602 L
923 598 L
917 593 L
908 589 L
898 575 M 900 577 L
904 577 L
915 573 L
921 573 L
925 575 L
927 577 L
904 577 M 915 570 L
923 570 L
925 573 L
927 577 L
927 581 L
1055 589 M 1073 614 M 1067 612 L
1063 606 L
1061 595 L
1061 589 L
1063 579 L
1067 573 L
1073 570 L
1078 570 L
1084 573 L
1088 579 L
1090 589 L
1090 595 L
1088 606 L
1084 612 L
1078 614 L
1073 614 L
1069 612 L
1067 610 L
1065 606 L
1063 595 L
1063 589 L
1065 579 L
1067 575 L
1069 573 L
1073 570 L
1078 570 M 1082 573 L
1084 575 L
1086 579 L
1088 589 L
1088 595 L
1086 606 L
1084 610 L
1082 612 L
1078 614 L
1107 575 M 1105 573 L
1107 570 L
1109 573 L
1107 575 L
1142 610 M 1142 570 L
1144 614 M 1144 570 L
1144 614 M 1121 583 L
1155 583 L
1136 570 M 1150 570 L
1280 589 M 1299 614 M 1293 612 L
1288 606 L
1286 595 L
1286 589 L
1288 579 L
1293 573 L
1299 570 L
1303 570 L
1309 573 L
1313 579 L
1316 589 L
1316 595 L
1313 606 L
1309 612 L
1303 614 L
1299 614 L
1295 612 L
1293 610 L
1290 606 L
1288 595 L
1288 589 L
1290 579 L
1293 575 L
1295 573 L
1299 570 L
1303 570 M 1307 573 L
1309 575 L
1311 579 L
1313 589 L
1313 595 L
1311 606 L
1309 610 L
1307 612 L
1303 614 L
1332 575 M 1330 573 L
1332 570 L
1334 573 L
1332 575 L
1374 608 M 1372 606 L
1374 604 L
1376 606 L
1376 608 L
1374 612 L
1370 614 L
1363 614 L
1357 612 L
1353 608 L
1351 604 L
1349 595 L
1349 583 L
1351 577 L
1355 573 L
1361 570 L
1365 570 L
1372 573 L
1376 577 L
1378 583 L
1378 585 L
1376 591 L
1372 595 L
1365 598 L
1363 598 L
1357 595 L
1353 591 L
1351 585 L
1363 614 M 1359 612 L
1355 608 L
1353 604 L
1351 595 L
1351 583 L
1353 577 L
1357 573 L
1361 570 L
1365 570 M 1370 573 L
1374 577 L
1376 583 L
1376 585 L
1374 591 L
1370 595 L
1365 598 L
1506 589 M 1524 614 M 1518 612 L
1514 606 L
1512 595 L
1512 589 L
1514 579 L
1518 573 L
1524 570 L
1528 570 L
1535 573 L
1539 579 L
1541 589 L
1541 595 L
1539 606 L
1535 612 L
1528 614 L
1524 614 L
1520 612 L
1518 610 L
1516 606 L
1514 595 L
1514 589 L
1516 579 L
1518 575 L
1520 573 L
1524 570 L
1528 570 M 1533 573 L
1535 575 L
1537 579 L
1539 589 L
1539 595 L
1537 606 L
1535 610 L
1533 612 L
1528 614 L
1558 575 M 1556 573 L
1558 570 L
1560 573 L
1558 575 L
1585 614 M 1578 612 L
1576 608 L
1576 602 L
1578 598 L
1585 595 L
1593 595 L
currentpoint stroke M
1599 598 L
1601 602 L
1601 608 L
1599 612 L
1593 614 L
1585 614 L
1580 612 L
1578 608 L
1578 602 L
1580 598 L
1585 595 L
1593 595 M 1597 598 L
1599 602 L
1599 608 L
1597 612 L
1593 614 L
1585 595 M 1578 593 L
1576 591 L
1574 587 L
1574 579 L
1576 575 L
1578 573 L
1585 570 L
1593 570 L
1599 573 L
1601 575 L
1603 579 L
1603 587 L
1601 591 L
1599 593 L
1593 595 L
1585 595 M 1580 593 L
1578 591 L
1576 587 L
1576 579 L
1578 575 L
1580 573 L
1585 570 L
1593 570 M 1597 573 L
1599 575 L
1601 579 L
1601 587 L
1599 591 L
1597 593 L
1593 595 L
1762 589 M 1775 606 M 1779 608 L
1785 614 L
1785 570 L
1783 612 M 1783 570 L
1775 570 M 1794 570 L
656 1750 M 1896 1750 L
656 1750 M 656 1706 L
712 1750 M 712 1728 L
769 1750 M 769 1728 L
825 1750 M 825 1728 L
881 1750 M 881 1706 L
938 1750 M 938 1728 L
994 1750 M 994 1728 L
1050 1750 M 1050 1728 L
1107 1750 M 1107 1706 L
1163 1750 M 1163 1728 L
1220 1750 M 1220 1728 L
1276 1750 M 1276 1728 L
1332 1750 M 1332 1706 L
1389 1750 M 1389 1728 L
1445 1750 M 1445 1728 L
1501 1750 M 1501 1728 L
1558 1750 M 1558 1706 L
1614 1750 M 1614 1728 L
1670 1750 M 1670 1728 L
1727 1750 M 1727 1728 L
1783 1750 M 1783 1706 L
1840 1750 M 1840 1728 L
1896 1750 M 1896 1728 L
656 656 M 656 1750 L
656 656 M 700 656 L
656 711 M 678 711 L
656 765 M 678 765 L
656 820 M 678 820 L
656 875 M 678 875 L
656 929 M 700 929 L
656 984 M 678 984 L
656 1039 M 678 1039 L
656 1094 M 678 1094 L
656 1148 M 678 1148 L
656 1203 M 700 1203 L
656 1258 M 678 1258 L
656 1312 M 678 1312 L
656 1367 M 678 1367 L
656 1422 M 678 1422 L
656 1477 M 700 1477 L
656 1531 M 678 1531 L
656 1586 M 678 1586 L
656 1641 M 678 1641 L
656 1695 M 678 1695 L
656 1750 M 700 1750 L
527 656 M 535 656 M 573 656 L
589 673 M 591 671 L
589 668 L
587 671 L
587 673 L
589 677 L
591 679 L
597 681 L
606 681 L
612 679 L
614 677 L
616 673 L
616 668 L
614 664 L
608 660 L
597 656 L
593 654 L
589 650 L
587 643 L
587 637 L
606 681 M 610 679 L
612 677 L
614 673 L
614 668 L
612 664 L
606 660 L
597 656 L
587 641 M 589 643 L
593 643 L
604 639 L
610 639 L
614 641 L
616 643 L
593 643 M 604 637 L
612 637 L
614 639 L
616 643 L
616 648 L
527 929 M 535 929 M 573 929 L
593 946 M 597 948 L
604 954 L
604 911 L
602 952 M 602 911 L
593 911 M 612 911 L
581 1203 M 600 1228 M 593 1226 L
589 1220 L
587 1209 L
587 1203 L
589 1193 L
593 1186 L
600 1184 L
604 1184 L
610 1186 L
614 1193 L
616 1203 L
616 1209 L
614 1220 L
610 1226 L
604 1228 L
600 1228 L
595 1226 L
593 1224 L
591 1220 L
589 1209 L
589 1203 L
591 1193 L
593 1188 L
595 1186 L
600 1184 L
604 1184 M 608 1186 L
610 1188 L
612 1193 L
614 1203 L
614 1209 L
612 1220 L
610 1224 L
608 1226 L
604 1228 L
581 1476 M 593 1493 M 597 1495 L
604 1501 L
604 1458 L
602 1499 M 602 1458 L
593 1458 M 612 1458 L
581 1750 M 589 1767 M 591 1765 L
589 1762 L
587 1765 L
587 1767 L
589 1771 L
591 1773 L
597 1775 L
606 1775 L
612 1773 L
614 1771 L
616 1767 L
616 1762 L
614 1758 L
608 1754 L
597 1750 L
593 1748 L
589 1744 L
587 1737 L
587 1731 L
606 1775 M 610 1773 L
612 1771 L
614 1767 L
614 1762 L
612 1758 L
606 1754 L
597 1750 L
587 1735 M 589 1737 L
593 1737 L
604 1733 L
610 1733 L
614 1735 L
616 1737 L
593 1737 M 604 1731 L
612 1731 L
614 1733 L
616 1737 L
616 1742 L
1896 656 M 1896 1750 L
1896 656 M 1851 656 L
1896 711 M 1874 711 L
1896 765 M 1874 765 L
1896 820 M 1874 820 L
1896 875 M 1874 875 L
1896 929 M 1851 929 L
1896 984 M 1874 984 L
1896 1039 M 1874 1039 L
1896 1094 M 1874 1094 L
1896 1148 M 1874 1148 L
1896 1203 M 1851 1203 L
1896 1258 M 1874 1258 L
1896 1312 M 1874 1312 L
1896 1367 M 1874 1367 L
1896 1422 M 1874 1422 L
1896 1477 M 1851 1477 L
1896 1531 M 1874 1531 L
1896 1586 M 1874 1586 L
1896 1641 M 1874 1641 L
1896 1695 M 1874 1695 L
1896 1750 M 1851 1750 L
currentpoint stroke [] 0 setdash M
719 757 M 719 790 L
686 790 L
686 757 L
719 757 L
766 801 M 766 834 L
733 834 L
733 801 L
766 801 L
813 871 M 813 904 L
780 904 L
780 871 L
813 871 L
860 963 M 860 997 L
827 997 L
827 963 L
860 963 L
907 1071 M 907 1104 L
874 1104 L
874 1071 L
907 1071 L
954 1186 M 954 1219 L
921 1219 L
921 1186 L
954 1186 L
1001 1302 M 1001 1335 L
968 1335 L
968 1302 L
1001 1302 L
1048 1409 M 1048 1442 L
1015 1442 L
1015 1409 L
1048 1409 L
1095 1501 M 1095 1534 L
1062 1534 L
1062 1501 L
1095 1501 L
1142 1572 M 1142 1605 L
1109 1605 L
1109 1572 L
1142 1572 L
1189 1616 M 1189 1649 L
1156 1649 L
1156 1616 L
1189 1616 L
1236 1631 M 1236 1664 L
1203 1664 L
1203 1631 L
1236 1631 L
1283 1616 M 1283 1649 L
1250 1649 L
1250 1616 L
1283 1616 L
1330 1572 M 1330 1605 L
1297 1605 L
1297 1572 L
1330 1572 L
1377 1501 M 1377 1534 L
1344 1534 L
1344 1501 L
1377 1501 L
1424 1409 M 1424 1442 L
1391 1442 L
currentpoint stroke M
1391 1409 L
1424 1409 L
1471 1302 M 1471 1335 L
1438 1335 L
1438 1302 L
1471 1302 L
1518 1186 M 1518 1219 L
1485 1219 L
1485 1186 L
1518 1186 L
1565 1071 M 1565 1104 L
1532 1104 L
1532 1071 L
1565 1071 L
1612 963 M 1612 997 L
1579 997 L
1579 963 L
1612 963 L
1659 871 M 1659 904 L
1626 904 L
1626 871 L
1659 871 L
1706 801 M 1706 834 L
1673 834 L
1673 801 L
1706 801 L
1753 757 M 1753 790 L
1720 790 L
1720 757 L
1753 757 L
679 752 M 726 783 L
773 842 L
820 926 L
867 1029 L
914 1144 L
961 1262 L
1008 1377 L
1055 1480 L
1102 1564 L
1149 1623 L
1196 1654 L
1243 1654 L
1290 1623 L
1337 1564 L
1384 1480 L
1431 1377 L
1478 1262 L
1525 1144 L
1572 1029 L
1619 926 L
1666 842 L
1713 783 L
1760 752 L
1807 752 L
813 956 M 780 989 L
813 989 M 780 956 L
780 989 M 954 1139 M 921 1172 L
954 1172 M 921 1139 L
921 1172 M 1095 1349 M 1062 1382 L
1095 1382 M 1062 1349 L
1062 1382 M 1236 1424 M 1203 1457 L
1236 1457 M 1203 1424 L
1203 1457 M 1377 1382 M 1344 1415 L
1377 1415 M 1344 1382 L
1344 1415 M 1518 1124 M 1485 1157 L
1518 1157 M 1485 1124 L
1485 1157 M 1659 964 M 1626 997 L
1659 997 M 1626 964 L
1626 997 M 1800 950 M 1767 983 L
1800 983 M 1767 950 L
1767 983 M 797 973 M 797 1011 L
820 1011 M 773 1011 L
820 1011 L
938 1156 M 938 1195 L
961 1195 M 914 1195 L
961 1195 L
1079 1365 M 1079 1395 L
1102 1395 M 1055 1395 L
1102 1395 L
1220 1441 M 1220 1466 L
1243 1466 M 1196 1466 L
1243 1466 L
1360 1398 M 1360 1417 L
1384 1417 M 1337 1417 L
1384 1417 L
1501 1141 M 1501 1200 L
1525 1200 M 1478 1200 L
1525 1200 L
1642 981 M 1642 1002 L
1666 1002 M 1619 1002 L
1666 1002 L
1783 966 M 1783 1035 L
1806 1035 M 1760 1034 L
1806 1035 L
797 973 M 797 935 L
820 935 M 773 935 L
820 935 L
938 1156 M 938 1116 L
961 1116 M 914 1116 L
961 1116 L
1079 1365 M 1079 1335 L
1102 1335 M 1055 1335 L
1102 1335 L
1220 1441 M 1220 1415 L
1243 1415 M 1196 1415 L
1243 1415 L
1360 1398 M 1360 1380 L
1384 1380 M 1337 1380 L
1384 1380 L
1501 1141 M 1501 1082 L
1525 1082 M 1478 1082 L
1525 1082 L
1642 981 M 1642 959 L
1666 959 M 1619 959 L
1666 959 L
1783 966 M 1783 898 L
1806 898 M 1760 898 L
1806 898 L
currentpoint stroke [] 0 setdash M
1159 463 M 1171 492 M 1171 451 L
1174 444 L
1178 442 L
1183 442 L
1188 444 L
1190 449 L
1174 492 M 1174 451 L
1176 444 L
1178 442 L
1164 475 M 1183 475 L
1243 502 M 1200 425 L
1260 492 M 1260 442 L
1263 492 M 1263 442 L
1253 492 M 1270 492 L
1253 442 M 1289 442 L
1289 456 L
1287 442 L
1376 468 M 1383 463 L
1376 459 L
1369 475 M 1381 463 L
1369 451 L
1340 463 M 1381 463 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1568 407 M 1568 364 L
1570 407 M 1570 364 L
1583 395 M 1583 378 L
1562 407 M 1595 407 L
1595 395 L
1593 407 L
1570 387 M 1583 387 L
1562 364 M 1576 364 L
1610 407 M 1608 405 L
1610 403 L
1612 405 L
1610 407 L
1610 393 M 1610 364 L
1612 393 M 1612 364 L
1604 393 M 1612 393 L
1604 364 M 1618 364 L
1639 393 M 1635 391 L
1633 389 L
1631 384 L
1631 380 L
1633 376 L
1635 374 L
1639 372 L
1643 372 L
1647 374 L
1649 376 L
1651 380 L
1651 384 L
1649 389 L
1647 391 L
1643 393 L
1639 393 L
1635 391 M 1633 387 L
1633 378 L
1635 374 L
1647 374 M 1649 378 L
1649 387 L
1647 391 L
1649 389 M 1651 391 L
1656 393 L
1656 391 L
1651 391 L
1633 376 M 1631 374 L
1628 370 L
1628 368 L
1631 364 L
1637 362 L
1647 362 L
1653 359 L
1656 357 L
1628 368 M 1631 366 L
1637 364 L
1647 364 L
1653 362 L
1656 357 L
1656 355 L
1653 351 L
1647 349 L
1635 349 L
1628 351 L
1626 355 L
1626 357 L
1628 362 L
1635 364 L
1672 368 M 1670 366 L
1672 364 L
1674 366 L
1672 368 L
1728 399 M 1733 401 L
1739 407 L
1739 364 L
1737 405 M 1737 364 L
1728 364 M 1747 364 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%%%%%%%%%%%%%%%%%%%%%%%%
%%%     FIG 2        %%%
%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
656 656 M 1896 656 L
656 656 M 656 700 L
718 656 M 718 678 L
780 656 M 780 678 L
842 656 M 842 678 L
904 656 M 904 700 L
966 656 M 966 678 L
1028 656 M 1028 678 L
1090 656 M 1090 678 L
1152 656 M 1152 700 L
1214 656 M 1214 678 L
1276 656 M 1276 678 L
1338 656 M 1338 678 L
1400 656 M 1400 700 L
1462 656 M 1462 678 L
1524 656 M 1524 678 L
1586 656 M 1586 678 L
1648 656 M 1648 700 L
1710 656 M 1710 678 L
1772 656 M 1772 678 L
1834 656 M 1834 678 L
1896 656 M 1896 700 L
635 589 M 654 614 M 648 612 L
643 606 L
641 595 L
641 589 L
643 579 L
648 573 L
654 570 L
658 570 L
664 573 L
668 579 L
671 589 L
671 595 L
668 606 L
664 612 L
658 614 L
654 614 L
650 612 L
648 610 L
645 606 L
643 595 L
643 589 L
645 579 L
648 575 L
650 573 L
654 570 L
658 570 M 662 573 L
664 575 L
666 579 L
668 589 L
668 595 L
666 606 L
664 610 L
662 612 L
658 614 L
852 589 M 871 614 M 864 612 L
860 606 L
858 595 L
858 589 L
860 579 L
864 573 L
871 570 L
875 570 L
881 573 L
885 579 L
887 589 L
887 595 L
885 606 L
881 612 L
875 614 L
871 614 L
866 612 L
864 610 L
862 606 L
860 595 L
860 589 L
862 579 L
864 575 L
866 573 L
871 570 L
875 570 M 879 573 L
881 575 L
883 579 L
885 589 L
885 595 L
883 606 L
881 610 L
879 612 L
875 614 L
904 575 M 902 573 L
904 570 L
906 573 L
904 575 L
923 606 M 925 604 L
923 602 L
920 604 L
920 606 L
923 610 L
925 612 L
931 614 L
939 614 L
945 612 L
948 610 L
950 606 L
950 602 L
948 598 L
941 593 L
931 589 L
927 587 L
923 583 L
920 577 L
920 570 L
939 614 M 943 612 L
945 610 L
948 606 L
948 602 L
945 598 L
939 593 L
931 589 L
920 575 M 923 577 L
927 577 L
937 573 L
943 573 L
948 575 L
950 577 L
927 577 M 937 570 L
945 570 L
948 573 L
950 577 L
950 581 L
1100 589 M 1119 614 M 1112 612 L
1108 606 L
1106 595 L
1106 589 L
1108 579 L
1112 573 L
1119 570 L
1123 570 L
1129 573 L
1133 579 L
1135 589 L
1135 595 L
1133 606 L
1129 612 L
1123 614 L
1119 614 L
1114 612 L
1112 610 L
1110 606 L
1108 595 L
1108 589 L
1110 579 L
1112 575 L
1114 573 L
1119 570 L
1123 570 M 1127 573 L
1129 575 L
1131 579 L
1133 589 L
1133 595 L
1131 606 L
1129 610 L
1127 612 L
1123 614 L
1152 575 M 1150 573 L
1152 570 L
1154 573 L
1152 575 L
1187 610 M 1187 570 L
1189 614 M 1189 570 L
1189 614 M 1166 583 L
1200 583 L
1181 570 M 1196 570 L
1348 589 M 1366 614 M 1360 612 L
1356 606 L
1354 595 L
1354 589 L
1356 579 L
1360 573 L
1366 570 L
1371 570 L
1377 573 L
1381 579 L
1383 589 L
1383 595 L
1381 606 L
1377 612 L
1371 614 L
1366 614 L
1362 612 L
1360 610 L
1358 606 L
1356 595 L
1356 589 L
1358 579 L
1360 575 L
1362 573 L
1366 570 L
1371 570 M 1375 573 L
1377 575 L
1379 579 L
1381 589 L
1381 595 L
1379 606 L
1377 610 L
1375 612 L
1371 614 L
1400 575 M 1398 573 L
1400 570 L
1402 573 L
1400 575 L
1441 608 M 1439 606 L
1441 604 L
1443 606 L
1443 608 L
1441 612 L
1437 614 L
1431 614 L
1425 612 L
1421 608 L
1418 604 L
1416 595 L
1416 583 L
1418 577 L
1423 573 L
1429 570 L
1433 570 L
1439 573 L
1443 577 L
1446 583 L
1446 585 L
1443 591 L
1439 595 L
1433 598 L
1431 598 L
1425 595 L
1421 591 L
1418 585 L
1431 614 M 1427 612 L
1423 608 L
1421 604 L
1418 595 L
1418 583 L
1421 577 L
1425 573 L
1429 570 L
1433 570 M 1437 573 L
1441 577 L
1443 583 L
1443 585 L
1441 591 L
1437 595 L
1433 598 L
1596 589 M 1614 614 M 1608 612 L
1604 606 L
1602 595 L
1602 589 L
1604 579 L
1608 573 L
1614 570 L
1619 570 L
1625 573 L
1629 579 L
1631 589 L
1631 595 L
1629 606 L
1625 612 L
1619 614 L
1614 614 L
1610 612 L
1608 610 L
1606 606 L
1604 595 L
1604 589 L
1606 579 L
1608 575 L
1610 573 L
1614 570 L
1619 570 M 1623 573 L
1625 575 L
1627 579 L
1629 589 L
1629 595 L
1627 606 L
1625 610 L
1623 612 L
1619 614 L
1648 575 M 1646 573 L
1648 570 L
1650 573 L
1648 575 L
1675 614 M 1668 612 L
1666 608 L
1666 602 L
1668 598 L
1675 595 L
1683 595 L
1689 598 L
1691 602 L
currentpoint stroke M
1691 608 L
1689 612 L
1683 614 L
1675 614 L
1671 612 L
1668 608 L
1668 602 L
1671 598 L
1675 595 L
1683 595 M 1687 598 L
1689 602 L
1689 608 L
1687 612 L
1683 614 L
1675 595 M 1668 593 L
1666 591 L
1664 587 L
1664 579 L
1666 575 L
1668 573 L
1675 570 L
1683 570 L
1689 573 L
1691 575 L
1694 579 L
1694 587 L
1691 591 L
1689 593 L
1683 595 L
1675 595 M 1671 593 L
1668 591 L
1666 587 L
1666 579 L
1668 575 L
1671 573 L
1675 570 L
1683 570 M 1687 573 L
1689 575 L
1691 579 L
1691 587 L
1689 591 L
1687 593 L
1683 595 L
1875 589 M 1887 606 M 1892 608 L
1898 614 L
1898 570 L
1896 612 M 1896 570 L
1887 570 M 1906 570 L
656 1750 M 1896 1750 L
656 1750 M 656 1706 L
718 1750 M 718 1728 L
780 1750 M 780 1728 L
842 1750 M 842 1728 L
904 1750 M 904 1706 L
966 1750 M 966 1728 L
1028 1750 M 1028 1728 L
1090 1750 M 1090 1728 L
1152 1750 M 1152 1706 L
1214 1750 M 1214 1728 L
1276 1750 M 1276 1728 L
1338 1750 M 1338 1728 L
1400 1750 M 1400 1706 L
1462 1750 M 1462 1728 L
1524 1750 M 1524 1728 L
1586 1750 M 1586 1728 L
1648 1750 M 1648 1706 L
1710 1750 M 1710 1728 L
1772 1750 M 1772 1728 L
1834 1750 M 1834 1728 L
1896 1750 M 1896 1706 L
656 656 M 656 1750 L
656 656 M 678 656 L
656 734 M 678 734 L
656 812 M 700 812 L
656 890 M 678 890 L
656 969 M 678 969 L
656 1047 M 678 1047 L
656 1125 M 700 1125 L
656 1203 M 678 1203 L
656 1281 M 678 1281 L
656 1359 M 678 1359 L
656 1437 M 700 1437 L
656 1516 M 678 1516 L
656 1594 M 678 1594 L
656 1672 M 678 1672 L
656 1750 M 700 1750 L
527 812 M 535 812 M 573 812 L
589 829 M 591 827 L
589 825 L
587 827 L
587 829 L
589 833 L
591 835 L
597 837 L
606 837 L
612 835 L
614 833 L
616 829 L
616 825 L
614 821 L
608 816 L
597 812 L
593 810 L
589 806 L
587 800 L
587 793 L
606 837 M 610 835 L
612 833 L
614 829 L
614 825 L
612 821 L
606 816 L
597 812 L
587 798 M 589 800 L
593 800 L
604 795 L
610 795 L
614 798 L
616 800 L
593 800 M 604 793 L
612 793 L
614 795 L
616 800 L
616 804 L
581 1125 M 600 1150 M 593 1148 L
589 1141 L
587 1131 L
587 1125 L
589 1114 L
593 1108 L
600 1106 L
604 1106 L
610 1108 L
614 1114 L
616 1125 L
616 1131 L
614 1141 L
610 1148 L
604 1150 L
600 1150 L
595 1148 L
593 1146 L
591 1141 L
589 1131 L
589 1125 L
591 1114 L
593 1110 L
595 1108 L
600 1106 L
604 1106 M 608 1108 L
610 1110 L
612 1114 L
614 1125 L
614 1131 L
612 1141 L
610 1146 L
608 1148 L
604 1150 L
581 1437 M 589 1454 M 591 1452 L
589 1450 L
587 1452 L
587 1454 L
589 1458 L
591 1460 L
598 1462 L
606 1462 L
612 1460 L
614 1458 L
616 1454 L
616 1450 L
614 1446 L
608 1442 L
598 1437 L
593 1435 L
589 1431 L
587 1425 L
587 1419 L
606 1462 M 610 1460 L
612 1458 L
614 1454 L
614 1450 L
612 1446 L
606 1442 L
598 1437 L
587 1423 M 589 1425 L
593 1425 L
604 1421 L
610 1421 L
614 1423 L
616 1425 L
593 1425 M 604 1419 L
612 1419 L
614 1421 L
616 1425 L
616 1429 L
581 1750 M 606 1771 M 606 1731 L
608 1775 M 608 1731 L
608 1775 M 585 1744 L
618 1744 L
600 1731 M 614 1731 L
1896 656 M 1896 1750 L
1896 656 M 1874 656 L
1896 734 M 1874 734 L
1896 812 M 1851 812 L
1896 890 M 1874 890 L
1896 969 M 1874 969 L
1896 1047 M 1874 1047 L
1896 1125 M 1851 1125 L
1896 1203 M 1874 1203 L
1896 1281 M 1874 1281 L
1896 1359 M 1874 1359 L
1896 1437 M 1851 1437 L
1896 1516 M 1874 1516 L
1896 1594 M 1874 1594 L
1896 1672 M 1874 1672 L
1896 1750 M 1851 1750 L
currentpoint stroke [] 0 setdash M
656 1312 M 708 1312 L
759 1312 L
811 1312 L
863 1312 L
914 1312 L
966 1312 L
1018 1312 L
1069 1312 L
1121 1312 L
1173 1312 L
1224 1312 L
1276 1312 L
1328 1312 L
1379 1312 L
1431 1312 L
1483 1312 L
1534 1312 L
1586 1312 L
1638 1312 L
1689 1312 L
1741 1312 L
1793 1312 L
1844 1312 L
1896 1312 L
827 1287 M 827 1320 L
794 1320 L
794 1287 L
827 1287 L
879 1298 M 879 1331 L
846 1331 L
846 1298 L
879 1298 L
931 1291 M 931 1324 L
898 1324 L
898 1291 L
931 1291 L
982 1292 M 982 1325 L
949 1325 L
949 1292 L
982 1292 L
1034 1293 M 1034 1326 L
1001 1326 L
1001 1293 L
1034 1293 L
1086 1288 M 1086 1321 L
1053 1321 L
1053 1288 L
1086 1288 L
1137 1293 M 1137 1326 L
1104 1326 L
1104 1293 L
1137 1293 L
1189 1287 M 1189 1320 L
1156 1320 L
1156 1287 L
1189 1287 L
1241 1293 M 1241 1326 L
1208 1326 L
1208 1293 L
1241 1293 L
1292 1287 M 1292 1320 L
1259 1320 L
1259 1287 L
1292 1287 L
1344 1291 M 1344 1325 L
1311 1325 L
1311 1291 L
1344 1291 L
1396 1290 M 1396 1323 L
1363 1323 L
1363 1290 L
1396 1290 L
1447 1286 M 1447 1319 L
1414 1319 L
1414 1286 L
1447 1286 L
1499 1303 M 1499 1336 L
1466 1336 L
1466 1303 L
1499 1303 L
1551 1264 M 1551 1298 L
1518 1298 L
1518 1264 L
1551 1264 L
currentpoint stroke M
1602 1348 M 1602 1381 L
1569 1381 L
1569 1348 L
1602 1348 L
1654 1180 M 1654 1213 L
1621 1213 L
1621 1180 L
1654 1180 L
1706 1516 M 1706 1549 L
1673 1549 L
1673 1516 L
1706 1516 L
1757 852 M 1757 885 L
1724 885 L
1724 852 L
1757 852 L
currentpoint stroke [] 0 setdash M
1159 463 M 1171 492 M 1171 451 L
1174 444 L
1178 442 L
1183 442 L
1188 444 L
1190 449 L
1174 492 M 1174 451 L
1176 444 L
1178 442 L
1164 475 M 1183 475 L
1243 502 M 1200 425 L
1260 492 M 1260 442 L
1263 492 M 1263 442 L
1253 492 M 1270 492 L
1253 442 M 1289 442 L
1289 456 L
1287 442 L
1376 468 M 1383 463 L
1376 459 L
1369 475 M 1381 463 L
1369 451 L
1340 463 M 1381 463 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1658 368 M 1658 325 L
1660 368 M 1660 325 L
1673 356 M 1673 339 L
1652 368 M 1685 368 L
1685 356 L
1683 368 L
1660 347 M 1673 347 L
1652 325 M 1667 325 L
1700 368 M 1698 366 L
1700 364 L
1702 366 L
1700 368 L
1700 354 M 1700 325 L
1702 354 M 1702 325 L
1694 354 M 1702 354 L
1694 325 M 1708 325 L
1729 354 M 1725 352 L
1723 350 L
1721 345 L
1721 341 L
1723 337 L
1725 335 L
1729 333 L
1733 333 L
1737 335 L
1740 337 L
1742 341 L
1742 345 L
1740 350 L
1737 352 L
1733 354 L
1729 354 L
1725 352 M 1723 347 L
1723 339 L
1725 335 L
1737 335 M 1740 339 L
1740 347 L
1737 352 L
1740 350 M 1742 352 L
1746 354 L
1746 352 L
1742 352 L
1723 337 M 1721 335 L
1719 331 L
1719 329 L
1721 325 L
1727 322 L
1737 322 L
1744 320 L
1746 318 L
1719 329 M 1721 327 L
1727 325 L
1737 325 L
1744 322 L
1746 318 L
1746 316 L
1744 312 L
1737 310 L
1725 310 L
1719 312 L
1717 316 L
1717 318 L
1719 322 L
1725 325 L
1762 329 M 1760 327 L
1762 325 L
1765 327 L
1762 329 L
1815 360 M 1817 358 L
1815 356 L
1812 358 L
1812 360 L
1815 364 L
1817 366 L
1823 368 L
1831 368 L
1837 366 L
1840 364 L
1842 360 L
1842 356 L
1840 352 L
1833 347 L
1823 343 L
1819 341 L
1815 337 L
1812 331 L
1812 325 L
1831 368 M 1835 366 L
1837 364 L
1840 360 L
1840 356 L
1837 352 L
1831 347 L
1823 343 L
1812 329 M 1815 331 L
1819 331 L
1829 327 L
1835 327 L
1840 329 L
1842 331 L
1819 331 M 1829 325 L
1837 325 L
1840 327 L
1842 331 L
1842 335 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%       FIG 3       %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
656 656 M 1896 656 L
656 656 M 656 694 L
718 656 M 718 675 L
780 656 M 780 675 L
842 656 M 842 675 L
904 656 M 904 675 L
966 656 M 966 694 L
1028 656 M 1028 675 L
1090 656 M 1090 675 L
1152 656 M 1152 675 L
1214 656 M 1214 675 L
1276 656 M 1276 694 L
1338 656 M 1338 675 L
1400 656 M 1400 675 L
1462 656 M 1462 675 L
1524 656 M 1524 675 L
1586 656 M 1586 694 L
1648 656 M 1648 675 L
1710 656 M 1710 675 L
1772 656 M 1772 675 L
1834 656 M 1834 675 L
1896 656 M 1896 694 L
638 599 M 654 621 M 649 619 L
645 614 L
644 605 L
644 599 L
645 591 L
649 585 L
654 584 L
658 584 L
663 585 L
667 591 L
668 599 L
668 605 L
667 614 L
663 619 L
658 621 L
654 621 L
651 619 L
649 617 L
647 614 L
645 605 L
645 599 L
647 591 L
649 587 L
651 585 L
654 584 L
658 584 M 661 585 L
663 587 L
665 591 L
667 599 L
667 605 L
665 614 L
663 617 L
661 619 L
658 621 L
948 599 M 959 614 M 962 615 L
968 621 L
968 584 L
966 619 M 966 584 L
959 584 M 975 584 L
1258 599 M 1265 614 M 1267 612 L
1265 610 L
1264 612 L
1264 614 L
1265 617 L
1267 619 L
1272 621 L
1279 621 L
1285 619 L
1287 617 L
1288 614 L
1288 610 L
1287 607 L
1281 603 L
1272 599 L
1269 598 L
1265 594 L
1264 589 L
1264 584 L
1279 621 M 1283 619 L
1285 617 L
1287 614 L
1287 610 L
1285 607 L
1279 603 L
1272 599 L
1264 587 M 1265 589 L
1269 589 L
1278 585 L
1283 585 L
1287 587 L
1288 589 L
1269 589 M 1278 584 L
1285 584 L
1287 585 L
1288 589 L
1288 592 L
1568 599 M 1575 614 M 1577 612 L
1575 610 L
1573 612 L
1573 614 L
1575 617 L
1577 619 L
1582 621 L
1589 621 L
1595 619 L
1596 615 L
1596 610 L
1595 607 L
1589 605 L
1584 605 L
1589 621 M 1593 619 L
1595 615 L
1595 610 L
1593 607 L
1589 605 L
1593 603 L
1596 599 L
1598 596 L
1598 591 L
1596 587 L
1595 585 L
1589 584 L
1582 584 L
1577 585 L
1575 587 L
1573 591 L
1573 592 L
1575 594 L
1577 592 L
1575 591 L
1595 601 M 1596 596 L
1596 591 L
1595 587 L
1593 585 L
1589 584 L
1878 599 M 1899 617 M 1899 584 L
1901 621 M 1901 584 L
1901 621 M 1882 594 L
1910 594 L
1894 584 M 1906 584 L
656 1750 M 1896 1750 L
656 1750 M 656 1712 L
718 1750 M 718 1731 L
780 1750 M 780 1731 L
842 1750 M 842 1731 L
904 1750 M 904 1731 L
966 1750 M 966 1712 L
1028 1750 M 1028 1731 L
1090 1750 M 1090 1731 L
1152 1750 M 1152 1731 L
1214 1750 M 1214 1731 L
1276 1750 M 1276 1712 L
1338 1750 M 1338 1731 L
1400 1750 M 1400 1731 L
1462 1750 M 1462 1731 L
1524 1750 M 1524 1731 L
1586 1750 M 1586 1712 L
1648 1750 M 1648 1731 L
1710 1750 M 1710 1731 L
1772 1750 M 1772 1731 L
1834 1750 M 1834 1731 L
1896 1750 M 1896 1712 L
656 656 M 656 1750 L
656 656 M 675 656 L
656 706 M 694 706 L
656 755 M 675 755 L
656 805 M 675 805 L
656 855 M 675 855 L
656 905 M 675 905 L
656 954 M 694 954 L
656 1004 M 675 1004 L
656 1054 M 675 1054 L
656 1104 M 675 1104 L
656 1153 M 675 1153 L
656 1203 M 694 1203 L
656 1253 M 675 1253 L
656 1302 M 675 1302 L
656 1352 M 675 1352 L
656 1402 M 675 1402 L
656 1452 M 694 1452 L
656 1501 M 675 1501 L
656 1551 M 675 1551 L
656 1601 M 675 1601 L
656 1651 M 675 1651 L
656 1700 M 694 1700 L
656 1750 M 675 1750 L
494 706 M 501 706 M 532 706 L
555 727 M 550 725 L
546 720 L
545 711 L
545 706 L
546 697 L
550 691 L
555 690 L
559 690 L
564 691 L
568 697 L
569 706 L
569 711 L
568 720 L
564 725 L
559 727 L
555 727 L
552 725 L
550 723 L
548 720 L
546 711 L
546 706 L
548 697 L
550 693 L
552 691 L
555 690 L
559 690 M 562 691 L
564 693 L
566 697 L
568 706 L
568 711 L
566 720 L
564 723 L
562 725 L
559 727 L
584 693 M 582 691 L
584 690 L
585 691 L
584 693 L
599 720 M 601 718 L
599 716 L
598 718 L
598 720 L
599 723 L
601 725 L
606 727 L
614 727 L
619 725 L
621 723 L
622 720 L
622 716 L
621 713 L
615 709 L
606 706 L
603 704 L
599 700 L
598 695 L
598 690 L
614 727 M 617 725 L
619 723 L
621 720 L
621 716 L
619 713 L
614 709 L
606 706 L
598 693 M 599 695 L
603 695 L
612 691 L
617 691 L
621 693 L
622 695 L
603 695 M 612 690 L
619 690 L
621 691 L
622 695 L
622 699 L
494 954 M 501 954 M 532 954 L
555 975 M 550 974 L
546 968 L
545 960 L
545 954 L
546 945 L
550 940 L
555 938 L
559 938 L
564 940 L
568 945 L
569 954 L
569 960 L
568 968 L
564 974 L
559 975 L
555 975 L
552 974 L
550 972 L
548 968 L
546 960 L
546 954 L
548 945 L
550 942 L
552 940 L
555 938 L
559 938 M 562 940 L
564 942 L
566 945 L
568 954 L
568 960 L
566 968 L
564 972 L
562 974 L
559 975 L
584 942 M 582 940 L
currentpoint stroke M
584 938 L
585 940 L
584 942 L
603 968 M 606 970 L
612 975 L
612 938 L
610 974 M 610 938 L
603 938 M 619 938 L
592 1203 M 608 1224 M 603 1222 L
599 1217 L
598 1208 L
598 1203 L
599 1194 L
603 1189 L
608 1187 L
612 1187 L
617 1189 L
621 1194 L
622 1203 L
622 1208 L
621 1217 L
617 1222 L
612 1224 L
608 1224 L
605 1222 L
603 1221 L
601 1217 L
599 1208 L
599 1203 L
601 1194 L
603 1191 L
605 1189 L
608 1187 L
612 1187 M 615 1189 L
617 1191 L
619 1194 L
621 1203 L
621 1208 L
619 1217 L
617 1221 L
615 1222 L
612 1224 L
539 1452 M 555 1473 M 550 1471 L
546 1466 L
545 1457 L
545 1452 L
546 1443 L
550 1437 L
555 1436 L
559 1436 L
564 1437 L
568 1443 L
569 1452 L
569 1457 L
568 1466 L
564 1471 L
559 1473 L
555 1473 L
552 1471 L
550 1469 L
548 1466 L
546 1457 L
546 1452 L
548 1443 L
550 1439 L
552 1437 L
555 1436 L
559 1436 M 562 1437 L
564 1439 L
566 1443 L
568 1452 L
568 1457 L
566 1466 L
564 1469 L
562 1471 L
559 1473 L
584 1439 M 582 1437 L
584 1436 L
585 1437 L
584 1439 L
603 1466 M 607 1467 L
612 1473 L
612 1436 L
610 1471 M 610 1436 L
603 1436 M 619 1436 L
539 1700 M 555 1721 M 550 1720 L
546 1714 L
545 1706 L
545 1700 L
546 1691 L
550 1686 L
555 1684 L
559 1684 L
564 1686 L
568 1691 L
569 1700 L
569 1706 L
568 1714 L
564 1720 L
559 1721 L
555 1721 L
552 1720 L
550 1718 L
548 1714 L
546 1706 L
546 1700 L
548 1691 L
550 1688 L
552 1686 L
555 1684 L
559 1684 M 562 1686 L
564 1688 L
566 1691 L
568 1700 L
568 1706 L
566 1714 L
564 1718 L
562 1720 L
559 1721 L
584 1688 M 582 1686 L
584 1684 L
585 1686 L
584 1688 L
599 1714 M 601 1713 L
599 1711 L
598 1713 L
598 1714 L
599 1718 L
601 1720 L
606 1721 L
614 1721 L
619 1720 L
621 1718 L
622 1714 L
622 1711 L
621 1707 L
615 1704 L
606 1700 L
603 1698 L
599 1695 L
598 1690 L
598 1684 L
614 1721 M 617 1720 L
619 1718 L
621 1714 L
621 1711 L
619 1707 L
614 1704 L
606 1700 L
598 1688 M 599 1690 L
603 1690 L
612 1686 L
617 1686 L
621 1688 L
622 1690 L
603 1690 M 612 1684 L
619 1684 L
621 1686 L
622 1690 L
622 1693 L
1896 656 M 1896 1750 L
1896 656 M 1877 656 L
1896 706 M 1858 706 L
1896 755 M 1877 755 L
1896 805 M 1877 805 L
1896 855 M 1877 855 L
1896 905 M 1877 905 L
1896 954 M 1858 954 L
1896 1004 M 1877 1004 L
1896 1054 M 1877 1054 L
1896 1104 M 1877 1104 L
1896 1153 M 1877 1153 L
1896 1203 M 1858 1203 L
1896 1253 M 1877 1253 L
1896 1302 M 1877 1302 L
1896 1352 M 1877 1352 L
1896 1402 M 1877 1402 L
1896 1452 M 1858 1452 L
1896 1501 M 1877 1501 L
1896 1551 M 1877 1551 L
1896 1601 M 1877 1601 L
1896 1651 M 1877 1651 L
1896 1700 M 1858 1700 L
1896 1750 M 1877 1750 L
currentpoint stroke [] 0 setdash M
982 1268 M 982 1302 L
949 1302 L
949 1268 L
982 1268 L
1292 1497 M 1292 1530 L
1259 1530 L
1259 1497 L
1292 1497 L
1602 1522 M 1602 1555 L
1569 1555 L
1569 1522 L
1602 1522 L
966 1285 M 966 1327 L
989 1327 M 943 1327 L
989 1327 L
1276 1514 M 1276 1526 L
1299 1526 M 1253 1526 L
1299 1526 L
1586 1539 M 1586 1551 L
1609 1551 M 1563 1551 L
1609 1551 L
966 1285 M 966 1243 L
989 1243 M 943 1243 L
989 1243 L
1276 1514 M 1276 1501 L
1299 1501 M 1253 1501 L
1299 1501 L
1586 1539 M 1586 1526 L
1609 1526 M 1563 1526 L
1609 1526 L
982 1104 M 982 1137 L
949 1137 L
949 1104 L
982 1104 L
1292 876 M 1292 909 L
1259 909 L
1259 876 L
1292 876 L
1602 851 M 1602 884 L
1569 884 L
1569 851 L
1602 851 L
966 1121 M 966 1163 L
989 1163 M 943 1163 L
989 1163 L
1276 892 M 1276 905 L
1299 905 M 1253 905 L
1299 905 L
1586 867 M 1586 880 L
1609 880 M 1563 880 L
1609 880 L
966 1121 M 966 1079 L
989 1079 M 943 1079 L
989 1079 L
1276 892 M 1276 880 L
1299 880 M 1253 880 L
1299 880 L
1586 867 M 1586 855 L
1609 855 M 1563 855 L
1609 855 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
656 1352 M 658 1352 L
661 1352 L
663 1352 L
665 1352 L
668 1352 L
670 1352 L
672 1352 L
674 1352 L
677 1352 L
679 1351 L
681 1351 L
684 1351 L
686 1351 L
688 1351 L
691 1350 L
693 1350 L
695 1350 L
698 1350 L
700 1349 L
702 1349 L
705 1349 L
707 1348 L
709 1348 L
712 1347 L
714 1347 L
716 1347 L
719 1346 L
721 1346 L
723 1345 L
726 1344 L
728 1344 L
730 1343 L
733 1342 L
735 1342 L
737 1341 L
740 1340 L
742 1339 L
744 1338 L
747 1337 L
749 1337 L
751 1336 L
754 1335 L
756 1333 L
758 1332 L
761 1331 L
763 1330 L
765 1329 L
767 1327 L
770 1326 L
772 1325 L
774 1323 L
777 1322 L
779 1320 L
781 1319 L
784 1317 L
786 1315 L
currentpoint stroke M
788 1314 L
791 1312 L
793 1310 L
795 1308 L
798 1306 L
800 1304 L
802 1302 L
805 1301 L
807 1298 L
809 1296 L
812 1294 L
814 1292 L
816 1290 L
819 1288 L
821 1286 L
823 1283 L
826 1281 L
828 1279 L
830 1276 L
833 1274 L
835 1271 L
837 1269 L
840 1267 L
842 1264 L
844 1262 L
847 1259 L
849 1256 L
851 1254 L
854 1251 L
856 1249 L
858 1246 L
860 1243 L
863 1241 L
865 1238 L
867 1235 L
870 1233 L
872 1230 L
874 1227 L
877 1224 L
879 1222 L
881 1219 L
884 1216 L
886 1213 L
888 1211 L
891 1208 L
893 1205 L
895 1202 L
898 1199 L
900 1197 L
902 1194 L
905 1191 L
907 1188 L
909 1185 L
912 1183 L
914 1180 L
916 1177 L
919 1174 L
921 1171 L
923 1169 L
926 1166 L
928 1163 L
930 1160 L
933 1157 L
935 1155 L
937 1152 L
940 1149 L
942 1147 L
944 1144 L
947 1141 L
949 1138 L
951 1136 L
953 1133 L
956 1130 L
958 1128 L
960 1125 L
963 1123 L
965 1120 L
967 1117 L
970 1115 L
972 1112 L
974 1110 L
977 1107 L
979 1105 L
981 1102 L
984 1100 L
986 1097 L
988 1095 L
991 1092 L
993 1090 L
995 1087 L
998 1085 L
1000 1083 L
1002 1080 L
1005 1078 L
1007 1075 L
1009 1073 L
1012 1071 L
1014 1069 L
1016 1066 L
1019 1064 L
1021 1062 L
1023 1060 L
1026 1057 L
1028 1055 L
1030 1053 L
1033 1051 L
1035 1049 L
1037 1047 L
1040 1045 L
1042 1042 L
1044 1040 L
1046 1038 L
1049 1036 L
1051 1034 L
1053 1032 L
1056 1030 L
1058 1028 L
1060 1026 L
1063 1025 L
1065 1023 L
1067 1021 L
1070 1019 L
1072 1017 L
1074 1015 L
1077 1013 L
1079 1012 L
1081 1010 L
1084 1008 L
1086 1006 L
1088 1005 L
1091 1003 L
1093 1001 L
1095 999 L
1098 998 L
1100 996 L
1102 994 L
1105 993 L
1107 991 L
1109 990 L
1112 988 L
1114 987 L
1116 985 L
1119 983 L
1121 982 L
656 1054 M 658 1054 L
661 1054 L
663 1054 L
665 1054 L
668 1054 L
670 1054 L
672 1054 L
674 1054 L
677 1054 L
679 1055 L
681 1055 L
684 1055 L
686 1055 L
688 1055 L
691 1056 L
693 1056 L
695 1056 L
698 1056 L
700 1057 L
702 1057 L
705 1057 L
707 1058 L
709 1058 L
712 1058 L
714 1059 L
716 1059 L
719 1060 L
721 1060 L
723 1061 L
726 1061 L
728 1062 L
730 1063 L
733 1063 L
735 1064 L
737 1065 L
740 1066 L
742 1067 L
744 1067 L
747 1068 L
749 1069 L
751 1070 L
754 1071 L
756 1073 L
758 1074 L
761 1075 L
763 1076 L
765 1077 L
767 1079 L
770 1080 L
772 1081 L
774 1083 L
777 1084 L
779 1086 L
781 1087 L
784 1089 L
786 1091 L
788 1092 L
791 1094 L
793 1096 L
795 1098 L
798 1100 L
800 1101 L
802 1103 L
805 1105 L
807 1107 L
809 1109 L
812 1112 L
814 1114 L
816 1116 L
819 1118 L
821 1120 L
823 1123 L
826 1125 L
828 1127 L
830 1130 L
833 1132 L
835 1134 L
837 1137 L
840 1139 L
842 1142 L
844 1144 L
847 1147 L
849 1149 L
851 1152 L
854 1155 L
856 1157 L
858 1160 L
860 1163 L
863 1165 L
865 1168 L
867 1171 L
870 1173 L
872 1176 L
874 1179 L
877 1182 L
879 1184 L
881 1187 L
884 1190 L
886 1193 L
888 1195 L
891 1198 L
893 1201 L
895 1204 L
898 1207 L
900 1209 L
902 1212 L
905 1215 L
907 1218 L
909 1221 L
912 1223 L
914 1226 L
916 1229 L
919 1232 L
921 1235 L
923 1237 L
926 1240 L
928 1243 L
930 1246 L
933 1248 L
935 1251 L
937 1254 L
940 1257 L
942 1259 L
944 1262 L
947 1265 L
949 1267 L
951 1270 L
953 1273 L
956 1275 L
958 1278 L
960 1281 L
963 1283 L
965 1286 L
967 1289 L
970 1291 L
972 1294 L
974 1296 L
977 1299 L
979 1301 L
981 1304 L
984 1306 L
986 1309 L
988 1311 L
991 1314 L
993 1316 L
995 1319 L
998 1321 L
1000 1323 L
1002 1326 L
1005 1328 L
1007 1330 L
1009 1333 L
1012 1335 L
1014 1337 L
1016 1340 L
1019 1342 L
currentpoint stroke M
1021 1344 L
1023 1346 L
1026 1349 L
1028 1351 L
1030 1353 L
1033 1355 L
1035 1357 L
1037 1359 L
1040 1361 L
1042 1363 L
1044 1366 L
1046 1368 L
1049 1370 L
1051 1372 L
1053 1374 L
1056 1376 L
1058 1378 L
1060 1380 L
1063 1381 L
1065 1383 L
1067 1385 L
1070 1387 L
1072 1389 L
1074 1391 L
1077 1393 L
1079 1394 L
1081 1396 L
1084 1398 L
1086 1400 L
1088 1401 L
1091 1403 L
1093 1405 L
1095 1406 L
1098 1408 L
1100 1410 L
1102 1411 L
1105 1413 L
1107 1415 L
1109 1416 L
1112 1418 L
1114 1419 L
1116 1421 L
1119 1422 L
1121 1424 L
currentpoint stroke [] 0 setdash M
1121 982 M 1125 979 L
1129 977 L
1133 975 L
1136 972 L
1140 970 L
1144 968 L
1148 965 L
1152 963 L
1156 961 L
1160 959 L
1164 957 L
1167 955 L
1171 953 L
1175 951 L
1179 949 L
1183 947 L
1187 945 L
1191 943 L
1195 941 L
1198 940 L
1202 938 L
1206 936 L
1210 935 L
1214 933 L
1218 931 L
1222 930 L
1226 928 L
1229 927 L
1233 925 L
1237 924 L
1241 922 L
1245 921 L
1249 919 L
1253 918 L
1257 917 L
1260 915 L
1264 914 L
1268 913 L
1272 912 L
1276 910 L
1280 909 L
1284 908 L
1288 907 L
1291 906 L
1295 905 L
1299 904 L
1303 902 L
1307 901 L
1311 900 L
1315 899 L
1319 898 L
1322 897 L
1326 897 L
1330 896 L
1334 895 L
1338 894 L
1342 893 L
1346 892 L
1350 891 L
1353 890 L
1357 890 L
1361 889 L
1365 888 L
1369 887 L
1373 886 L
1377 886 L
1381 885 L
1384 884 L
1388 884 L
1392 883 L
1396 882 L
1400 882 L
1404 881 L
1408 880 L
1412 880 L
1415 879 L
1419 878 L
1423 878 L
1427 877 L
1431 877 L
1435 876 L
1439 876 L
1443 875 L
1446 875 L
1450 874 L
1454 874 L
1458 873 L
1462 873 L
1466 872 L
1470 872 L
1474 871 L
1477 871 L
1481 870 L
1485 870 L
1489 870 L
1493 869 L
1497 869 L
1501 868 L
1505 868 L
1508 868 L
1512 867 L
1516 867 L
1520 867 L
1524 866 L
1528 866 L
1532 865 L
1536 865 L
1539 865 L
1543 864 L
1547 864 L
1551 864 L
1555 864 L
1559 863 L
1563 863 L
1567 863 L
1570 862 L
1574 862 L
1578 862 L
1582 862 L
1586 861 L
1590 861 L
1594 861 L
1598 861 L
1601 860 L
1605 860 L
1609 860 L
1613 860 L
1617 859 L
1621 859 L
1625 859 L
1629 859 L
1632 859 L
1636 858 L
1640 858 L
1644 858 L
1648 858 L
1652 857 L
1656 857 L
1660 857 L
1663 857 L
1667 857 L
1671 857 L
1675 856 L
1679 856 L
1683 856 L
1687 856 L
1691 856 L
1694 856 L
1698 855 L
1702 855 L
1706 855 L
1710 855 L
1714 855 L
1718 855 L
1722 855 L
1725 854 L
1729 854 L
1733 854 L
1737 854 L
1741 854 L
1745 854 L
1749 854 L
1753 854 L
1756 853 L
1760 853 L
1764 853 L
1768 853 L
1772 853 L
1776 853 L
1780 853 L
1784 853 L
1787 853 L
1791 852 L
1795 852 L
1799 852 L
1803 852 L
1807 852 L
1811 852 L
1815 852 L
1818 852 L
1822 852 L
1826 852 L
1830 851 L
1834 851 L
1838 851 L
1842 851 L
1846 851 L
1849 851 L
1853 851 L
1857 851 L
1861 851 L
1865 851 L
1869 851 L
1873 851 L
1877 850 L
1880 850 L
1884 850 L
1888 850 L
1892 850 L
1896 850 L
1121 1424 M 1125 1426 L
1129 1429 L
1133 1431 L
1136 1434 L
1140 1436 L
1144 1438 L
1148 1441 L
1152 1443 L
1156 1445 L
1160 1447 L
1164 1449 L
1167 1451 L
1171 1453 L
1175 1455 L
1179 1457 L
1183 1459 L
1187 1461 L
1191 1463 L
1195 1465 L
1198 1466 L
1202 1468 L
1206 1470 L
1210 1471 L
1214 1473 L
1218 1475 L
1222 1476 L
1226 1478 L
1229 1479 L
1233 1481 L
1237 1482 L
1241 1484 L
1245 1485 L
1249 1487 L
1253 1488 L
1257 1489 L
1260 1491 L
1264 1492 L
1268 1493 L
1272 1494 L
1276 1496 L
1280 1497 L
1284 1498 L
1288 1499 L
1291 1500 L
1295 1501 L
1299 1502 L
1303 1503 L
1307 1505 L
1311 1506 L
1315 1506 L
1319 1508 L
1322 1508 L
1326 1509 L
1330 1510 L
1334 1511 L
1338 1512 L
currentpoint stroke M
1342 1513 L
1346 1514 L
1350 1515 L
1353 1516 L
1357 1516 L
1361 1517 L
1365 1518 L
1369 1519 L
1373 1519 L
1377 1520 L
1381 1521 L
1384 1522 L
1388 1522 L
1392 1523 L
1396 1524 L
1400 1524 L
1404 1525 L
1408 1526 L
1412 1526 L
1415 1527 L
1419 1527 L
1423 1528 L
1427 1529 L
1431 1529 L
1435 1530 L
1439 1530 L
1443 1531 L
1446 1531 L
1450 1532 L
1454 1532 L
1458 1533 L
1462 1533 L
1466 1534 L
1470 1534 L
1474 1535 L
1477 1535 L
1481 1536 L
1485 1536 L
1489 1536 L
1493 1537 L
1497 1537 L
1501 1538 L
1505 1538 L
1508 1538 L
1512 1539 L
1516 1539 L
1520 1539 L
1524 1540 L
1528 1540 L
1532 1540 L
1536 1541 L
1539 1541 L
1543 1541 L
1547 1542 L
1551 1542 L
1555 1542 L
1559 1543 L
1563 1543 L
1567 1543 L
1570 1544 L
1574 1544 L
1578 1544 L
1582 1544 L
1586 1545 L
1590 1545 L
1594 1545 L
1598 1545 L
1601 1546 L
1605 1546 L
1609 1546 L
1613 1546 L
1617 1547 L
1621 1547 L
1625 1547 L
1629 1547 L
1632 1547 L
1636 1548 L
1640 1548 L
1644 1548 L
1648 1548 L
1652 1548 L
1656 1549 L
1660 1549 L
1663 1549 L
1667 1549 L
1671 1549 L
1675 1550 L
1679 1550 L
1683 1550 L
1687 1550 L
1691 1550 L
1694 1550 L
1698 1550 L
1702 1551 L
1706 1551 L
1710 1551 L
1714 1551 L
1718 1551 L
1722 1551 L
1725 1552 L
1729 1552 L
1733 1552 L
1737 1552 L
1741 1552 L
1745 1552 L
1749 1552 L
1753 1552 L
1756 1553 L
1760 1553 L
1764 1553 L
1768 1553 L
1772 1553 L
1776 1553 L
1780 1553 L
1784 1553 L
1787 1553 L
1791 1554 L
1795 1554 L
1799 1554 L
1803 1554 L
1807 1554 L
1811 1554 L
1815 1554 L
1818 1554 L
1822 1554 L
1826 1554 L
1830 1554 L
1834 1555 L
1838 1555 L
1842 1555 L
1846 1555 L
1849 1555 L
1853 1555 L
1857 1555 L
1861 1555 L
1865 1555 L
1869 1555 L
1873 1555 L
1877 1555 L
1880 1556 L
1884 1556 L
1888 1556 L
1892 1556 L
1896 1556 L
currentpoint stroke M 6 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
848 1199 M 850 1197 L
851 1196 L
853 1194 L
854 1192 L
856 1190 L
857 1188 L
859 1186 L
861 1184 L
862 1183 L
864 1181 L
865 1179 L
867 1177 L
868 1175 L
870 1173 L
872 1172 L
873 1170 L
875 1168 L
877 1166 L
878 1164 L
880 1162 L
881 1161 L
883 1159 L
885 1157 L
886 1155 L
888 1153 L
890 1152 L
891 1150 L
893 1148 L
895 1146 L
896 1144 L
898 1143 L
900 1141 L
901 1139 L
903 1137 L
905 1135 L
906 1134 L
908 1132 L
910 1130 L
911 1128 L
913 1127 L
915 1125 L
917 1123 L
918 1122 L
920 1120 L
922 1118 L
923 1116 L
925 1115 L
927 1113 L
929 1111 L
930 1110 L
932 1108 L
934 1106 L
936 1105 L
937 1103 L
939 1101 L
941 1100 L
943 1098 L
944 1096 L
946 1095 L
948 1093 L
949 1091 L
951 1090 L
953 1088 L
955 1087 L
957 1085 L
958 1084 L
960 1082 L
962 1080 L
964 1079 L
965 1077 L
967 1076 L
969 1074 L
971 1073 L
972 1071 L
974 1070 L
976 1068 L
978 1067 L
979 1065 L
981 1064 L
983 1062 L
985 1061 L
986 1059 L
988 1058 L
990 1056 L
992 1055 L
993 1054 L
995 1052 L
997 1051 L
999 1049 L
1001 1048 L
1002 1046 L
1004 1045 L
1006 1044 L
1008 1042 L
1009 1041 L
1011 1040 L
1013 1038 L
1015 1037 L
1016 1036 L
1018 1034 L
1020 1033 L
1022 1032 L
1023 1030 L
1025 1029 L
1027 1028 L
1029 1027 L
1030 1025 L
1032 1024 L
1034 1023 L
1036 1021 L
1037 1020 L
1039 1019 L
1041 1018 L
1043 1017 L
1044 1015 L
1046 1014 L
1048 1013 L
1050 1012 L
1051 1011 L
1053 1009 L
1055 1008 L
1056 1007 L
1058 1006 L
1060 1005 L
1062 1004 L
1063 1002 L
1065 1001 L
1067 1000 L
1069 999 L
1070 998 L
1072 997 L
1074 996 L
1075 995 L
1077 994 L
1079 993 L
1081 992 L
1082 991 L
1084 990 L
1086 988 L
1087 987 L
1089 986 L
1091 985 L
1093 984 L
1094 983 L
1096 982 L
1098 981 L
1099 980 L
1101 979 L
1103 978 L
1105 977 L
1106 977 L
1108 976 L
1110 975 L
1111 974 L
1113 973 L
1115 972 L
currentpoint stroke M
1116 971 L
1118 970 L
1120 969 L
1121 968 L
1123 967 L
1125 966 L
1127 966 L
1128 965 L
1130 964 L
1132 963 L
1133 962 L
1135 961 L
1137 960 L
1138 959 L
1140 959 L
1142 958 L
1143 957 L
1145 956 L
1147 955 L
1148 955 L
1150 954 L
1152 953 L
1153 952 L
1155 951 L
1157 951 L
1158 950 L
1160 949 L
1162 948 L
1163 948 L
1165 947 L
1167 946 L
1168 945 L
1170 945 L
1172 944 L
1173 943 L
1175 942 L
1177 942 L
1178 941 L
1180 940 L
1181 940 L
1183 939 L
1185 938 L
1186 938 L
1188 937 L
848 1207 M 850 1208 L
851 1210 L
853 1212 L
854 1214 L
856 1216 L
857 1218 L
859 1220 L
861 1221 L
862 1223 L
864 1225 L
865 1227 L
867 1229 L
868 1231 L
870 1232 L
872 1234 L
873 1236 L
875 1238 L
877 1240 L
878 1242 L
880 1243 L
881 1245 L
883 1247 L
885 1249 L
886 1251 L
888 1253 L
890 1254 L
891 1256 L
893 1258 L
895 1260 L
896 1262 L
898 1263 L
900 1265 L
901 1267 L
903 1269 L
905 1270 L
906 1272 L
908 1274 L
910 1276 L
911 1277 L
913 1279 L
915 1281 L
917 1283 L
918 1284 L
920 1286 L
922 1288 L
923 1290 L
925 1291 L
927 1293 L
929 1295 L
930 1296 L
932 1298 L
934 1300 L
936 1301 L
937 1303 L
939 1305 L
941 1306 L
943 1308 L
944 1310 L
946 1311 L
948 1313 L
949 1314 L
951 1316 L
953 1318 L
955 1319 L
957 1321 L
958 1322 L
960 1324 L
962 1326 L
964 1327 L
965 1329 L
967 1330 L
969 1332 L
971 1333 L
972 1335 L
974 1336 L
976 1338 L
978 1339 L
979 1341 L
981 1342 L
983 1344 L
985 1345 L
986 1347 L
988 1348 L
990 1350 L
992 1351 L
993 1352 L
995 1354 L
997 1355 L
999 1357 L
1001 1358 L
1002 1359 L
1004 1361 L
1006 1362 L
1008 1364 L
1009 1365 L
1011 1366 L
1013 1368 L
1015 1369 L
1016 1370 L
1018 1372 L
1020 1373 L
1022 1374 L
1023 1376 L
1025 1377 L
1027 1378 L
1029 1379 L
1030 1381 L
1032 1382 L
1034 1383 L
1036 1384 L
1037 1386 L
1039 1387 L
1041 1388 L
1043 1389 L
1044 1391 L
1046 1392 L
1048 1393 L
1050 1394 L
1051 1395 L
1053 1397 L
1055 1398 L
1056 1399 L
1058 1400 L
1060 1401 L
1062 1402 L
1063 1403 L
1065 1405 L
1067 1406 L
1069 1407 L
1070 1408 L
1072 1409 L
1074 1410 L
1075 1411 L
1077 1412 L
1079 1413 L
1081 1414 L
1082 1415 L
1084 1416 L
1086 1417 L
1087 1419 L
1089 1420 L
1091 1421 L
1093 1422 L
1094 1423 L
1096 1424 L
1098 1425 L
1099 1426 L
1101 1426 L
1103 1428 L
1105 1428 L
1106 1429 L
1108 1430 L
1110 1431 L
1111 1432 L
1113 1433 L
1115 1434 L
1116 1435 L
1118 1436 L
1120 1437 L
1121 1438 L
1123 1439 L
1125 1440 L
1127 1440 L
1128 1441 L
1130 1442 L
1132 1443 L
1133 1444 L
1135 1445 L
1137 1446 L
1138 1446 L
1140 1447 L
1142 1448 L
1143 1449 L
1145 1450 L
1147 1451 L
1148 1451 L
1150 1452 L
1152 1453 L
1153 1454 L
1155 1455 L
1157 1455 L
1158 1456 L
1160 1457 L
1162 1458 L
1163 1458 L
1165 1459 L
1167 1460 L
1168 1461 L
1170 1461 L
1172 1462 L
1173 1463 L
1175 1464 L
1177 1464 L
1178 1465 L
1180 1466 L
1181 1466 L
1183 1467 L
1185 1468 L
1186 1468 L
1188 1469 L
656 1203 M 657 1203 L
658 1203 L
659 1203 L
660 1203 L
661 1203 L
662 1203 L
663 1203 L
664 1203 L
665 1203 L
666 1203 L
666 1203 L
667 1203 L
668 1203 L
669 1203 L
670 1203 L
671 1203 L
672 1203 L
673 1203 L
674 1203 L
675 1203 L
676 1203 L
677 1203 L
678 1203 L
679 1203 L
680 1203 L
681 1203 L
682 1203 L
683 1203 L
684 1203 L
685 1203 L
686 1203 L
687 1203 L
688 1203 L
689 1203 L
690 1203 L
691 1203 L
691 1203 L
692 1203 L
693 1203 L
694 1203 L
695 1203 L
696 1203 L
697 1203 L
698 1203 L
699 1203 L
700 1203 L
701 1203 L
702 1203 L
703 1203 L
704 1203 L
705 1203 L
706 1203 L
707 1203 L
708 1203 L
709 1203 L
710 1203 L
currentpoint stroke M
711 1203 L
712 1203 L
713 1203 L
714 1203 L
715 1203 L
715 1203 L
716 1203 L
717 1203 L
718 1203 L
719 1203 L
720 1203 L
721 1203 L
722 1203 L
723 1203 L
724 1203 L
725 1203 L
726 1203 L
727 1203 L
728 1203 L
729 1203 L
730 1203 L
731 1203 L
732 1203 L
733 1203 L
734 1203 L
735 1203 L
736 1203 L
737 1203 L
738 1203 L
739 1203 L
740 1203 L
740 1203 L
741 1203 L
742 1203 L
743 1203 L
744 1203 L
745 1203 L
746 1203 L
747 1203 L
748 1203 L
749 1203 L
750 1203 L
751 1203 L
752 1203 L
753 1203 L
754 1203 L
755 1203 L
756 1203 L
757 1203 L
758 1203 L
759 1203 L
760 1203 L
761 1203 L
762 1203 L
763 1203 L
764 1203 L
764 1203 L
765 1203 L
766 1203 L
767 1203 L
768 1203 L
769 1203 L
770 1203 L
771 1203 L
772 1203 L
773 1203 L
774 1203 L
775 1203 L
776 1203 L
777 1203 L
778 1203 L
779 1203 L
780 1203 L
781 1203 L
782 1203 L
783 1203 L
784 1203 L
785 1203 L
786 1203 L
787 1203 L
788 1203 L
789 1203 L
790 1203 L
790 1203 L
791 1203 L
792 1203 L
793 1203 L
794 1203 L
795 1203 L
796 1203 L
797 1203 L
798 1203 L
799 1203 L
800 1203 L
801 1203 L
802 1203 L
803 1203 L
804 1203 L
805 1203 L
806 1203 L
807 1203 L
808 1203 L
809 1203 L
810 1203 L
811 1203 L
812 1203 L
813 1203 L
814 1203 L
814 1203 L
815 1203 L
816 1203 L
817 1203 L
818 1203 L
819 1203 L
820 1203 L
821 1203 L
822 1203 L
823 1203 L
824 1203 L
825 1203 L
826 1203 L
827 1203 L
828 1203 L
829 1203 L
830 1203 L
831 1203 L
832 1203 L
833 1203 L
834 1203 L
835 1203 L
836 1203 L
837 1203 L
838 1203 L
839 1203 L
839 1203 L
840 1203 L
841 1203 L
842 1203 L
843 1203 L
844 1203 L
845 1203 L
846 1203 L
847 1203 L
848 1203 L
currentpoint stroke M 2 0.5 add setlinewidth
671 1253 M currentpoint stroke [] 0 setdash M
679 1270 M 679 1240 L
680 1270 M 680 1240 L
674 1270 M 692 1270 L
696 1268 L
697 1267 L
699 1264 L
699 1260 L
697 1257 L
696 1256 L
692 1254 L
680 1254 L
692 1270 M 694 1268 L
696 1267 L
697 1264 L
697 1260 L
696 1257 L
694 1256 L
692 1254 L
674 1240 M 684 1240 L
710 1270 M 710 1240 L
712 1270 M 720 1244 L
710 1270 M 720 1240 L
731 1270 M 720 1240 L
731 1270 M 731 1240 L
732 1270 M 732 1240 L
706 1270 M 712 1270 L
731 1270 M 736 1270 L
706 1240 M 715 1240 L
726 1240 M 736 1240 L
745 1270 M 751 1240 L
746 1270 M 751 1247 L
756 1270 M 751 1240 L
756 1270 M 762 1240 L
758 1270 M 762 1247 L
768 1270 M 762 1240 L
741 1270 M 751 1270 L
764 1270 M 772 1270 L
currentpoint stroke [] 0 setdash M
1152 1203 M currentpoint stroke [] 0 setdash M
1161 1225 M 1161 1186 L
1163 1225 M 1163 1186 L
1156 1225 M 1178 1225 L
1183 1223 L
1185 1221 L
1187 1218 L
1187 1212 L
1185 1208 L
1183 1207 L
1178 1205 L
1163 1205 L
1178 1225 M 1181 1223 L
1183 1221 L
1185 1218 L
1185 1212 L
1183 1208 L
1181 1207 L
1178 1205 L
1156 1186 M 1168 1186 L
1202 1225 M 1202 1186 L
1204 1225 M 1215 1192 L
1202 1225 M 1215 1186 L
1228 1225 M 1215 1186 L
1228 1225 M 1228 1186 L
1229 1225 M 1229 1186 L
1196 1225 M 1204 1225 L
1228 1225 M 1235 1225 L
1196 1186 M 1207 1186 L
1222 1186 M 1235 1186 L
1268 1220 M 1270 1225 L
1270 1214 L
1268 1220 L
1264 1223 L
1259 1225 L
1253 1225 L
1248 1223 L
1244 1220 L
1244 1216 L
1246 1212 L
1248 1210 L
1252 1208 L
1263 1205 L
1266 1203 L
1270 1199 L
1244 1216 M 1248 1212 L
1252 1210 L
1263 1207 L
1266 1205 L
1268 1203 L
1270 1199 L
1270 1192 L
1266 1188 L
1261 1186 L
1255 1186 L
1250 1188 L
1246 1192 L
1244 1197 L
1244 1186 L
1246 1192 L
currentpoint stroke [] 0 setdash M
842 1576 M currentpoint stroke [] 0 setdash M
851 1598 M 851 1559 L
853 1598 M 853 1559 L
864 1587 M 864 1572 L
846 1598 M 875 1598 L
875 1587 L
873 1598 L
853 1580 M 864 1580 L
846 1559 M 859 1559 L
888 1598 M 888 1559 L
890 1598 M 901 1565 L
888 1598 M 901 1559 L
914 1598 M 901 1559 L
914 1598 M 914 1559 L
916 1598 M 916 1559 L
882 1598 M 890 1598 L
914 1598 M 921 1598 L
882 1559 M 894 1559 L
908 1559 M 921 1559 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1212 489 M 1221 499 M 1233 470 L
1223 499 M 1233 474 L
1246 499 M 1233 470 L
1229 462 L
1225 458 L
1221 456 L
1218 456 L
1216 458 L
1218 460 L
1221 458 L
1216 499 M 1229 499 L
1237 499 M 1250 499 L
1325 493 M 1331 489 L
1325 485 L
1319 499 M 1329 489 L
1319 479 L
1294 489 M 1329 489 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
389 1155 M 378 1167 M 408 1159 L
378 1170 M 408 1161 L
378 1188 M 381 1190 L
381 1192 L
378 1190 L
378 1186 L
381 1182 L
389 1174 L
391 1170 L
391 1165 L
391 1170 M 393 1174 L
406 1178 L
408 1180 L
391 1170 M 393 1172 L
406 1176 L
408 1178 L
408 1182 L
406 1186 L
399 1190 L
385 1236 M 389 1243 L
393 1236 L
378 1230 M 389 1240 L
399 1230 L
389 1205 M 389 1240 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1627 407 M 1627 364 L
currentpoint stroke M
1629 407 M 1629 364 L
1642 395 M 1642 378 L
1621 407 M 1654 407 L
1654 395 L
1652 407 L
1629 387 M 1642 387 L
1621 364 M 1636 364 L
1669 407 M 1667 405 L
1669 403 L
1671 405 L
1669 407 L
1669 393 M 1669 364 L
1671 393 M 1671 364 L
1663 393 M 1671 393 L
1663 364 M 1677 364 L
1698 393 M 1694 391 L
1692 389 L
1690 384 L
1690 380 L
1692 376 L
1694 374 L
1698 372 L
1702 372 L
1706 374 L
1708 376 L
1711 380 L
1711 384 L
1708 389 L
1706 391 L
1702 393 L
1698 393 L
1694 391 M 1692 387 L
1692 378 L
1694 374 L
1706 374 M 1708 378 L
1708 387 L
1706 391 L
1708 389 M 1711 391 L
1715 393 L
1715 391 L
1711 391 L
1692 376 M 1690 374 L
1688 370 L
1688 368 L
1690 364 L
1696 361 L
1706 361 L
1713 359 L
1715 357 L
1688 368 M 1690 366 L
1696 364 L
1706 364 L
1713 361 L
1715 357 L
1715 355 L
1713 351 L
1706 349 L
1694 349 L
1688 351 L
1686 355 L
1686 357 L
1688 361 L
1694 364 L
1731 368 M 1729 366 L
1731 364 L
1733 366 L
1731 368 L
1783 399 M 1785 397 L
1783 395 L
1781 397 L
1781 399 L
1783 403 L
1785 405 L
1792 407 L
1800 407 L
1806 405 L
1808 401 L
1808 395 L
1806 391 L
1800 389 L
1794 389 L
1800 407 M 1804 405 L
1806 401 L
1806 395 L
1804 391 L
1800 389 L
1804 387 L
1808 382 L
1811 378 L
1811 372 L
1808 368 L
1806 366 L
1800 364 L
1792 364 L
1785 366 L
1783 368 L
1781 372 L
1781 374 L
1783 376 L
1785 374 L
1783 372 L
1806 384 M 1808 378 L
1808 372 L
1806 368 L
1804 366 L
1800 364 L
currentpoint stroke [] 0 setdash M
stroke
showpage
